FastAtlas: Real-Time Compact Atlases for Texture Space Shading

Texture-space shading (TSS) methods decouple shading and rasterization, allowing shading to be performed at a different framerate and spatial resolution than rasterization. TSS has many potential applications, including streaming shading across networks, and reducing rendering cost via shading reuse across consecutive frames and/or shading at reduced resolutions relative to display resolution. Real-time TSS shading requires texture atlases small enough to be easily stored in GPU memory. Using static atlases leads to significant space wastage, motivating real-time per-frame atlassing strategies that pack only the content visible in each frame. We propose FastAtlas, a novel atlasing method that runs entirely on the GPU and is fast enough to be performed at interactive rates per-frame. Our method combines new per-frame chart computation and parametrization strategies and an efficient general chart packing algorithm. Our chartification strategy removes visible seams in output renders, and our parameterization ensures a constant texel-to-pixel ratio, avoiding undesirable undersampling artifacts. Our packing method is more general, and produces more tightly packed atlases, than previous work. Jointly, these innovations enable us to produce shading outputs of significantly higher visual quality than those produced using alternative atlasing strategies. We validate FastAtlas by shading and rendering challenging scenes using different atlasing settings, reflecting the needs of different TSS applications (temporal reuse, streaming, reduced or elevated shading rates). We extensively compare FastAtlas to prior alternatives and demonstrate that it achieves better shading quality and reduces texture stretch compared to prior approaches using the same settings.

==> (inline-0) <==
\begin{tabular}{lccc}
\textbf{Scene}                & \textbf{Static 16K} & \textbf{Static 32K} & \textbf{Ours 8K}        \\
\hline
Breakfast Room                & \textbf{0.001}      & \textbf{0.001}      & 0.002                   \\
Sibenik                       & 0.024               & 0.019               & \textbf{0.018}          \\
Bistro Interior               & 0.029               & 0.035               & \textbf{0.025}          \\
Bistro Exterior               & 0.102               & 0.064               & \textbf{0.051}          \\
San Miguel                    & *                   & *                   & \textbf{0.041}          \\
Robot Lab                     & 0.077               & 0.091               & \textbf{0.057}          \\
Sponza                        & 0.150               & 0.104               & \textbf{0.069}          \\
Greek Villa                   & 0.058               & 0.052               & \textbf{0.038}          \\
Modern House                  & 0.033               & 0.044               & \textbf{0.023}          \\
Bistro Interior - Flight Path & 0.034               & 0.032               & \textbf{0.025}          \\
Bistro Exterior - Flight Path & 0.122               & 0.081               & \textbf{0.050}          \\
Robot Lab - Flight Path       & 0.077               & 0.097               & \textbf{0.056}          \\
Modern House - Flight Path    & 0.037               & 0.036               & \textbf{0.021}          \\
\hline
\textit{avg.}                 & \textit{0.062}      & \textit{0.055}      & \textit{0.036}   \\
\textit{improvement vs.}      & \textit{31\%}       & \textit{25\%}       &                 
\end{tabular}
\begin{tabular}{l cc | ccc | ccc | ccc}
\textbf{Shading Rate}         & \multicolumn{2}{c|}{\textbf{100\%}} & \multicolumn{3}{c|}{\textbf{50\%}}  & \multicolumn{3}{c|}{\textbf{25\%}}  & \multicolumn{3}{c}{\textbf{12.5\%}}  \\
\textbf{Scene}                & \textbf{MSA-P} & \textbf{Ours}           & \textbf{Baseline} & \textbf{MSA-P} & \textbf{Ours}           & \textbf{Baseline} & \textbf{MSA-P} & \textbf{Ours}           & \textbf{Baseline} & \textbf{MSA-P} & \textbf{Ours}           \\
\hline
\textbf{1920 $\times$ 1080}   & & & & & & & & & & & \\
Breakfast Room                & \textbf{0.002} & \textbf{0.002}          & 0.017             & 0.009          & \textbf{0.006}          & 0.028             & 0.018          & \textbf{0.011}          & 0.046             & 0.031          & \textbf{0.020}          \\
Sibenik                       & 0.020          & \textbf{0.015}          & 0.072             & 0.083          & \textbf{0.054}          & 0.120             & 0.132          & \textbf{0.100}          & 0.169             & 0.173          & \textbf{0.142}          \\
Bistro Interior               & 0.023          & \textbf{0.022}          & 0.076             & 0.078          & \textbf{0.050}          & 0.119             & 0.120          & \textbf{0.084}          & 0.172             & 0.160          & \textbf{0.122}          \\
Bistro Exterior               & 0.051          & \textbf{0.045}          & 0.151             & 0.153          & \textbf{0.099}          & 0.227             & 0.225          & \textbf{0.161}          & 0.311             & 0.289          & \textbf{0.225}          \\
San Miguel                    & 0.038          & \textbf{0.032}          & 0.119             & 0.133          & \textbf{0.089}          & 0.190             & 0.195          & \textbf{0.148}          & 0.263             & 0.250          & \textbf{0.206}          \\
Robot Lab                     & 0.052          & \textbf{0.044}          & 0.133             & 0.147          & \textbf{0.106}          & 0.199             & 0.210          & \textbf{0.162}          & 0.269             & 0.268          & \textbf{0.217}          \\
Sponza                        & 0.063          & \textbf{0.051}          & 0.163             & 0.183          & \textbf{0.141}          & 0.230             & 0.247          & \textbf{0.205}          & 0.292             & 0.305          & \textbf{0.260}          \\
Greek Villa                   & 0.031          & \textbf{0.029}          & 0.125             & 0.150          & \textbf{0.107}          & 0.203             & 0.229          & \textbf{0.181}          & 0.283             & 0.303          & \textbf{0.254}          \\
Modern House                  & 0.020          & \textbf{0.017}          & 0.063             & 0.058          & \textbf{0.044}          & 0.093             & 0.082          & \textbf{0.068}          & 0.129             & 0.106          & \textbf{0.090}          \\
Bistro Interior - Flight Path & \textbf{0.022} & \textbf{0.022}          & 0.074             & 0.079          & \textbf{0.051}          & 0.118             & 0.125          & \textbf{0.088}          & 0.170             & 0.168          & \textbf{0.128}          \\
Bistro Exterior - Flight Path & 0.050          & \textbf{0.043}          & 0.151             & 0.149          & \textbf{0.099}          & 0.226             & 0.221          & \textbf{0.160}          & 0.310             & 0.289          & \textbf{0.227}          \\
Robot Lab - Flight Path       & 0.051          & \textbf{0.044}          & 0.135             & 0.145          & \textbf{0.104}          & 0.204             & 0.207          & \textbf{0.160}          & 0.279             & 0.261          & \textbf{0.216}          \\
Modern House - Flight Path    & 0.018          & \textbf{0.016}          & 0.061             & 0.058          & \textbf{0.042}          & 0.092             & 0.084          & \textbf{0.067}          & 0.127             & 0.108          & \textbf{0.091}          \\
\hline
\textit{avg.}                 & \textit{0.034} & \textit{\textbf{0.029}} & \textit{0.103}    & \textit{0.110} & \textit{\textbf{0.076}} & \textit{0.158}    & \textit{0.161} & \textit{\textbf{0.123}} & \textit{0.217}    & \textit{0.209} & \textit{\textbf{0.169}} \\
\textit{improvement vs.}      & \textit{12\%}  &                         & \textit{29\%}     & \textit{31\%}  &                         & \textit{25\%}     & \textit{25\%}  &                         & \textit{25\%}     & \textit{20\%}  &                         \\
\hline
\textbf{3840 $\times$ 2160}   & & & & & & & & & & & \\
Breakfast Room                & *              & \textbf{0.001}          & 0.010             & 0.005          & \textbf{0.003}          & 0.017             & 0.010          & \textbf{0.007}          & 0.028             & 0.018          & \textbf{0.012}          \\
Sibenik                       & *              & \textbf{0.010}          & 0.051             & 0.056          & \textbf{0.035}          & 0.092             & 0.108          & \textbf{0.076}          & 0.143             & 0.152          & \textbf{0.125}          \\
Bistro Interior               & *              & \textbf{0.018}          & 0.061             & 0.066          & \textbf{0.044}          & 0.098             & 0.104          & \textbf{0.076}          & 0.143             & 0.141          & \textbf{0.111}          \\
Bistro Exterior               & *              & \textbf{0.035}          & 0.122             & 0.124          & \textbf{0.085}          & 0.187             & 0.191          & \textbf{0.139}          & 0.261             & 0.255          & \textbf{0.199}          \\
San Miguel                    & *              & \textbf{0.027}          & 0.102             & 0.119          & \textbf{0.079}          & 0.172             & 0.188          & \textbf{0.142}          & 0.246             & 0.243          & \textbf{0.204}          \\
Robot Lab                     & *              & \textbf{0.039}          & 0.124             & 0.145          & \textbf{0.107}          & 0.191             & 0.207          & \textbf{0.168}          & 0.255             & 0.259          & \textbf{0.221}          \\
Sponza                        & *              & \textbf{0.046}          & 0.150             & 0.184          & \textbf{0.132}          & 0.239             & 0.266          & \textbf{0.221}          & 0.309             & 0.322          & \textbf{0.288}          \\
Greek Villa                   & *              & \textbf{0.023}          & 0.099             & 0.123          & \textbf{0.085}          & 0.174             & 0.201          & \textbf{0.160}          & 0.249             & 0.270          & \textbf{0.230}          \\
Modern House                  & *              & \textbf{0.017}          & 0.062             & 0.062          & \textbf{0.049}          & 0.088             & 0.085          & \textbf{0.072}          & 0.116             & 0.104          & \textbf{0.093}          \\
Bistro Interior - Flight Path & *              & \textbf{0.018}          & 0.061             & 0.065          & \textbf{0.044}          & 0.099             & 0.107          & \textbf{0.079}          & 0.143             & 0.147          & \textbf{0.117}          \\
Bistro Exterior - Flight Path & *              & \textbf{0.033}          & 0.121             & 0.123          & \textbf{0.084}          & 0.186             & 0.188          & \textbf{0.139}          & 0.260             & 0.251          & \textbf{0.198}          \\
Robot Lab - Flight Path       & *              & \textbf{0.039}          & 0.126             & 0.144          & \textbf{0.107}          & 0.193             & 0.205          & \textbf{0.166}          & 0.261             & 0.257          & \textbf{0.219}          \\
Modern House - Flight Path    & *              & \textbf{0.015}          & 0.057             & 0.058          & \textbf{0.043}          & 0.085             & 0.083          & \textbf{0.068}          & 0.115             & 0.105          & \textbf{0.092}          \\
\hline
\textit{avg.}                 &                & \textit{\textbf{0.025}} & \textit{0.088}    & \textit{0.098} & \textit{\textbf{0.069}} & \textit{0.140}    & \textit{0.149} & \textit{\textbf{0.116}} & \textit{0.194}    & \textit{0.194} & \textit{\textbf{0.162}} \\
\textit{improvement vs.}      &                &                         & \textit{26\%}     & \textit{31\%}  &                         & \textit{21\%}     & \textit{24\%}  &                         & \textit{20\%}     & \textit{18\%}  &                        
\end{tabular}
\begin{tabular}{l cc|cc|cc|cc}
\textbf{Shading   Rate}       & \multicolumn{2}{c|}{\textbf{100\%}}                 & \multicolumn{2}{c|}{\textbf{50\%}}                  & \multicolumn{2}{c|}{\textbf{25\%}}                  & \multicolumn{2}{c}{\textbf{12.50\%}}               \\
& \textbf{MSA-P}       & \textbf{Ours}               & \textbf{MSA-P}       & \textbf{Ours}               & \textbf{MSA-P}       & \textbf{Ours}               & \textbf{MSA-P}       & \textbf{Ours}               \\
\textbf{Scene}                & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}          & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}          & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}          & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}          \\
& \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$}        & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$}        & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$}        & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$}        \\
\hline
\textbf{1920x1080}            &                      &                             &                      &                             &                      &                             &                      &                             \\
Breakfast Room                & 1.0 / 1.0            & \textbf{1.0 / 1.0}          & 3.2 / 4.2            & \textbf{2.0 / 2.0}          & 6.4 / 8.0            & \textbf{4.0 / 4.0}          & 13.2 / 16.7          & \textbf{8.0 / 8.0}          \\
            		Sibenik                       & 1.0 / 1.0            & \textbf{1.0 / 1.0}          & 3.1 / 6.9            & \textbf{2.0 / 2.0}          & 6.4 / 14.2           & \textbf{4.0 / 4.0}          & 13.7 / 27.5          & \textbf{8.0 / 8.0}          \\
            		Bistro Interior               & 1.0 / 1.0            & \textbf{1.0 / 1.0}          & 3.2 / 7.6            & \textbf{2.0 / 2.0}          & 6.5 / 14.5           & \textbf{4.0 / 4.0}          & 13.6 / 26.7          & \textbf{8.0 / 8.0}          \\
            		Bistro Exterior               & 1.0 / 1.0            & \textbf{1.0 / 1.0}          & 3.5 / 7.8            & \textbf{2.0 / 2.0}          & 7.2 / 15.2           & \textbf{4.0 / 4.0}          & 14.4 / 29.4          & \textbf{8.0 / 8.0}          \\
            		San Miguel                    & 1.0 / 1.0            & \textbf{1.0 / 1.0}          & 3.4 / 7.7            & \textbf{2.0 / 2.0}          & 7.1 / 15.4           & \textbf{4.0 / 4.0}          & 14.7 / 29.9          & \textbf{8.0 / 8.0}          \\
            		Robot Lab                     & 1.0 / 1.0            & \textbf{1.0 / 1.0}          & 3.2 / 7.5            & \textbf{2.0 / 2.0}          & 6.9 / 14.8           & \textbf{4.0 / 4.0}          & 15.3 / 29.4          & \textbf{8.0 / 8.0}          \\
            		Sponza                        & 1.0 / 1.0            & \textbf{1.0 / 1.0}          & 3.2 / 7.3            & \textbf{2.0 / 2.0}          & 6.6 / 14.5           & \textbf{4.0 / 4.0}          & 13.7 / 28.9          & \textbf{8.0 / 8.0}          \\
            		Greek Villa                   & 1.0 / 1.0            & \textbf{1.0 / 1.0}          & 3.0 / 7.4            & \textbf{2.0 / 2.0}          & 6.3 / 14.2           & \textbf{4.0 / 4.0}          & 13.3 / 26.8          & \textbf{8.0 / 8.0}          \\
            		Modern House                  & 1.0 / 1.0            & \textbf{1.0 / 1.0}          & 3.1 / 7.5            & \textbf{2.0 / 2.0}          & 6.4 / 14.5           & \textbf{4.0 / 4.0}          & 13.6 / 28.3          & \textbf{8.0 / 8.0}          \\
            		Bistro Interior - Flight Path & 1.0 / 1.0            & \textbf{1.0 / 1.0}          & 3.1 / 7.4            & \textbf{2.0 / 2.0}          & 6.4 / 14.6           & \textbf{4.0 / 4.0}          & 13.6 / 28.8          & \textbf{8.0 / 8.0}          \\
            		Bistro Exterior - Flight Path & 1.0 / 1.0            & \textbf{1.0 / 1.0}          & 3.3 / 7.7            & \textbf{2.0 / 2.0}          & 6.8 / 15.1           & \textbf{4.0 / 4.0}          & 14.4 / 29.5          & \textbf{8.0 / 8.0}          \\
            		Robot Lab - Flight Path       & 1.0 / 1.0            & \textbf{1.0 / 1.0}          & 3.2 / 7.6            & \textbf{2.0 / 2.0}          & 6.8 / 15.0           & \textbf{4.0 / 4.0}          & 15.1 / 29.7          & \textbf{8.0 / 8.0}          \\
            		Modern House - Flight Path    & 1.0 / 1.0            & \textbf{1.0 / 1.0}          & 3.2 / 7.4            & \textbf{2.0 / 2.0}          & 6.6 / 14.6           & \textbf{4.0 / 4.0}          & 14.0 / 28.8          & \textbf{8.0 / 8.0}          \\
            		\hline
            		\textit{avg.} & \textit{1.0 / 1.0} & \textit{\textbf{1.0 / 1.0}} & \textit{3.2 / 7.2} & \textit{\textbf{2.0 / 2.0}} & \textit{6.6 / 14.2} & \textit{\textbf{4.0 / 4.0}} & \textit{14.0 / 27.7} & \textit{\textbf{8.0 / 8.0}} \\
            		\textit{improvement vs.} & \textit{0\% / 0\%}  & & \textit{37\% / 72\%} & & \textit{40\% / 72\%} & & \textit{43\% / 71\%} & \\
            		\hline
            		\textbf{3840x2160}            &                      &                             &                      &                             &                      &                             &                      &                             \\
            		Breakfast Room                & * / *                & \textbf{1.0 / 1.0}          & 3.2 / 4.5            & \textbf{2.0 / 2.0}          & 6.4 / 8.5            & \textbf{4.0 / 4.0}          & 12.9 / 16.1          & \textbf{8.0 / 8.0}          \\
            		Sibenik                       & * / *                & \textbf{1.0 / 1.0}          & 3.0 / 6.6            & \textbf{2.0 / 2.0}          & 6.2 / 13.8           & \textbf{4.0 / 4.0}          & 12.9 / 28.5          & \textbf{8.0 / 8.0}          \\
            		Bistro Interior               & * / *                & \textbf{1.0 / 1.0}          & 3.1 / 7.7            & \textbf{2.0 / 2.0}          & 6.3 / 15.2           & \textbf{4.0 / 4.0}          & 13.0 / 29.0          & \textbf{8.0 / 8.0}          \\
            		Bistro Exterior               & * / *                & \textbf{1.0 / 1.0}          & 3.2 / 7.9            & \textbf{2.0 / 2.0}          & 7.0 / 15.5           & \textbf{4.0 / 4.0}          & 14.4 / 30.4          & \textbf{8.0 / 8.0}          \\
            		San Miguel                    & * / *                & \textbf{1.0 / 1.0}          & 3.2 / 7.9            & \textbf{2.0 / 2.0}          & 6.7 / 15.5           & \textbf{4.0 / 4.0}          & 14.2 / 30.8          & \textbf{8.0 / 8.0}          \\
            		Robot Lab                     & * / *                & \textbf{1.0 / 1.0}          & 3.1 / 7.6            & \textbf{2.0 / 2.0}          & 6.4 / 15.1           & \textbf{4.0 / 4.0}          & 13.8 / 29.7          & \textbf{8.0 / 8.0}          \\
            		Sponza                        & * / *                & \textbf{1.0 / 1.0}          & 3.1 / 7.2            & \textbf{2.0 / 2.0}          & 6.3 / 14.7           & \textbf{4.0 / 4.0}          & 13.1 / 29.0          & \textbf{8.0 / 8.0}          \\
            		Greek Villa                   & * / *                & \textbf{1.0 / 1.0}          & 3.0 / 7.4            & \textbf{2.0 / 2.0}          & 6.1 / 14.7           & \textbf{4.0 / 4.0}          & 12.6 / 28.3          & \textbf{8.0 / 8.0}          \\
            		Modern House                  & * / *                & \textbf{1.0 / 1.0}          & 3.0 / 7.7            & \textbf{2.0 / 2.0}          & 6.2 / 15.1           & \textbf{4.0 / 4.0}          & 12.8 / 28.9          & \textbf{8.0 / 8.0}          \\
            		Bistro Interior - Flight Path & * / *                & \textbf{1.0 / 1.0}          & 3.0 / 7.5            & \textbf{2.0 / 2.0}          & 6.2 / 14.9           & \textbf{4.0 / 4.0}          & 12.8 / 29.1          & \textbf{8.0 / 8.0}          \\
            		Bistro Exterior - Flight Path & * / *                & \textbf{1.0 / 1.0}          & 3.2 / 7.8            & \textbf{2.0 / 2.0}          & 6.7 / 15.4           & \textbf{4.0 / 4.0}          & 13.6 / 30.3          & \textbf{8.0 / 8.0}          \\
            		Robot Lab - Flight Path       & * / *                & \textbf{1.0 / 1.0}          & 3.1 / 7.7            & \textbf{2.0 / 2.0}          & 6.4 / 15.1           & \textbf{4.0 / 4.0}          & 13.6 / 29.9          & \textbf{8.0 / 8.0}          \\
            		Modern House - Flight Path    & * / *                & \textbf{1.0 / 1.0}          & 3.1 / 7.6            & \textbf{2.0 / 2.0}          & 6.3 / 14.9           & \textbf{4.0 / 4.0}          & 13.2 / 29.3          & \textbf{8.0 / 8.0}          \\
            		\hline
            		\textit{avg.} & \textit{* / *} & \textit{\textbf{1.0 / 1.0}} & \textit{3.1 / 7.3} & \textit{\textbf{2.0 / 2.0}} & \textit{6.4 / 14.5}  & \textit{\textbf{4.0 / 4.0}} & \textit{13.3 / 28.4} & \textit{\textbf{8.0 / 8.0}} \\
            		\textit{improvement vs.} & \textit{* / *} & & \textit{35\% / 72\%} & & \textit{37\% / 72\%} & & \textit{40\% / 72\%} &
            		\\                           
	\end{tabular}
\begin{tabular}{l cccc|cccc|cccc}
\textbf{Atlas Size}           & \multicolumn{4}{c|}{\textbf{8K}} & \multicolumn{4}{c|}{\textbf{4K}}  & \multicolumn{4}{c}{\textbf{2K}}  \\
\textbf{Scene}                & \textbf{Static} & \textbf{SAS}   & \textbf{MSA-P} & \textbf{Ours}           & \textbf{Static} & \textbf{SAS}   & \textbf{MSA-P} & \textbf{Ours}           & \textbf{Static} & \textbf{SAS}   & \textbf{MSA-P} & \textbf{Ours}           \\
\hline
\textbf{1920 $\times$ 1080}   & & & & & & & & & & & & \\
Breakfast Room                & \textbf{0.002}  & 0.009          & 0.004          & \textbf{0.002}          & 0.005           & 0.009          & 0.004          & \textbf{0.002}          & 0.011           & 0.017          & 0.011          & \textbf{0.003}          \\
Sibenik                       & 0.044           & 0.042          & 0.039          & \textbf{0.018}          & 0.085           & 0.042          & 0.039          & \textbf{0.022}          & 0.123           & 0.062          & 0.072          & \textbf{0.027}          \\
Bistro Interior               & 0.035           & 0.038          & 0.043          & \textbf{0.025}          & 0.060           & 0.037          & 0.051          & \textbf{0.026}          & 0.108           & 0.048          & 0.089          & \textbf{0.040}          \\
Bistro Exterior               & 0.168           & 0.063          & 0.087          & \textbf{0.051}          & 0.282           & 0.063          & 0.095          & \textbf{0.052}          & *               & \textbf{0.090} & 0.301          & 0.095                   \\
San Miguel                    & *               & 0.093          & 0.072          & \textbf{0.041}          & *               & 0.092          & 0.097          & \textbf{0.046}          & *               & 0.109          & 0.368          & \textbf{0.098}          \\
Robot Lab                     & 0.094           & 0.080          & 0.088          & \textbf{0.057}          & 0.141           & 0.080          & 0.098          & \textbf{0.059}          & 0.207           & 0.100          & 0.185          & \textbf{0.091}          \\
Sponza                        & 0.195           & 0.092          & 0.111          & \textbf{0.069}          & 0.241           & 0.092          & 0.122          & \textbf{0.075}          & 0.295           & 0.119          & 0.195          & \textbf{0.118}          \\
Greek Villa                   & 0.122           & 0.121          & 0.073          & \textbf{0.038}          & 0.191           & 0.121          & 0.077          & \textbf{0.042}          & 0.288           & 0.178          & 0.182          & \textbf{0.062}          \\
Modern House                  & 0.043           & 0.044          & 0.035          & \textbf{0.023}          & 0.063           & 0.044          & 0.037          & \textbf{0.023}          & 0.103           & 0.053          & 0.068          & \textbf{0.035}          \\
Bistro Interior - Flight Path & 0.053           & 0.040          & 0.041          & \textbf{0.025}          & 0.084           & 0.040          & 0.048          & \textbf{0.026}          & 0.136           & 0.054          & 0.070          & \textbf{0.041}          \\
Bistro Exterior - Flight Path & 0.190           & 0.066          & 0.085          & \textbf{0.050}          & 0.305           & 0.066          & 0.098          & \textbf{0.052}          & *               & \textbf{0.094} & 0.266          & \textbf{0.094}          \\
Robot Lab - Flight Path       & 0.087           & 0.082          & 0.086          & \textbf{0.056}          & 0.131           & 0.082          & 0.098          & \textbf{0.057}          & 0.193           & 0.101          & 0.178          & \textbf{0.093}          \\
Modern House - Flight Path    & 0.052           & 0.042          & 0.033          & \textbf{0.021}          & 0.075           & 0.042          & 0.041          & \textbf{0.022}          & 0.112           & 0.051          & 0.082          & \textbf{0.033}          \\
\hline
\textit{avg.}                 & \textit{0.090}  & \textit{0.062} & \textit{0.061} & \textit{\textbf{0.036}} & \textit{0.139}  & \textit{0.062} & \textit{0.070} & \textit{\textbf{0.039}} & \textit{0.158}  & \textit{0.083} & \textit{0.159} & \textit{\textbf{0.064}} \\
\textit{improvement vs.}      & \textit{53\%}   & \textit{43\%}  & \textit{42\%}  &                         & \textit{68\%}   & \textit{39\%}  & \textit{45\%}  &                         & \textit{67\%}   & \textit{26\%}  & \textit{58\%}  &                         \\
\hline
\textbf{3840 $\times$ 2160}   & & & & & & & & & & & & \\
Breakfast Room                & 0.003           & 0.009          & 0.002          & \textbf{0.001}          & 0.006           & 0.009          & 0.006          & \textbf{0.001}          & 0.011           & 0.017          & 0.011          & \textbf{0.004}          \\
Sibenik                       & 0.058           & 0.044          & 0.024          & \textbf{0.014}          & 0.108           & 0.047          & 0.050          & \textbf{0.017}          & 0.143           & 0.085          & 0.164          & \textbf{0.041}          \\
Bistro Interior               & 0.051           & 0.039          & 0.043          & \textbf{0.022}          & 0.083           & 0.042          & 0.077          & \textbf{0.033}          & 0.129           & 0.068          & 0.133          & \textbf{0.063}          \\
Bistro Exterior               & 0.200           & 0.057          & 0.076          & \textbf{0.042}          & 0.302           & \textbf{0.078} & 0.134          & \textbf{0.078}          & *               & \textbf{0.126} & 0.413          & 0.137                   \\
San Miguel                    & *               & 0.091          & 0.084          & \textbf{0.039}          & *               & 0.103          & 0.251          & \textbf{0.082}          & *               & 0.165          & 0.391          & \textbf{0.155}          \\
Robot Lab                     & 0.144           & 0.098          & 0.094          & \textbf{0.053}          & 0.200           & 0.105          & 0.187          & \textbf{0.086}          & 0.255           & 0.155          & 0.273          & \textbf{0.150}          \\
Sponza                        & 0.275           & 0.091          & 0.106          & \textbf{0.063}          & 0.316           & 0.112          & 0.195          & \textbf{0.103}          & 0.360           & \textbf{0.184} & 0.318          & 0.193                   \\
Greek Villa                   & 0.171           & 0.153          & 0.059          & \textbf{0.033}          & 0.237           & 0.155          & 0.160          & \textbf{0.046}          & 0.323           & 0.226          & 0.282          & \textbf{0.113}          \\
Modern House                  & 0.066           & 0.057          & 0.047          & \textbf{0.024}          & 0.087           & 0.058          & 0.062          & \textbf{0.037}          & 0.119           & 0.074          & 0.102          & \textbf{0.062}          \\
Bistro Interior - Flight Path & 0.074           & 0.046          & 0.039          & \textbf{0.021}          & 0.108           & 0.048          & 0.078          & \textbf{0.034}          & 0.156           & 0.077          & 0.173          & \textbf{0.066}          \\
Bistro Exterior - Flight Path & 0.219           & 0.063          & 0.079          & \textbf{0.041}          & 0.324           & 0.080          & 0.178          & \textbf{0.076}          & *               & \textbf{0.132} & 0.452          & 0.135                   \\
Robot Lab - Flight Path       & 0.135           & 0.102          & 0.096          & \textbf{0.054}          & 0.189           & 0.110          & 0.181          & \textbf{0.093}          & 0.244           & 0.159          & 0.264          & \textbf{0.154}          \\
Modern House - Flight Path    & 0.075           & 0.053          & 0.041          & \textbf{0.021}          & 0.097           & 0.054          & 0.082          & \textbf{0.033}          & 0.128           & 0.071          & 0.116          & \textbf{0.058}          \\
\hline
\textit{avg.}                 & \textit{0.123}  & \textit{0.070} & \textit{0.061} & \textit{\textbf{0.033}} & \textit{0.171}  & \textit{0.077} & \textit{0.126} & \textit{\textbf{0.055}} & \textit{0.187}  & \textit{0.118} & \textit{0.238} & \textit{\textbf{0.102}} \\
\textit{improvement vs.}      & \textit{70\%}   & \textit{53\%}  & \textit{46\%}  &                         & \textit{68\%}   & \textit{32\%}  & \textit{57\%}  &                         & \textit{54\%}   & \textit{18\%}  & \textit{56\%}  &                        
\end{tabular}
\begin{tabular}{l cccc|cccc|cccc}
		\textbf{Atlas   Size} & \multicolumn{4}{c|}{\textbf{8K}}                                                                    & \multicolumn{4}{c|}{\textbf{4K}}                                                                    & \multicolumn{4}{c}{\textbf{2K}}                                                                    \\
		& \textbf{Static}      & \textbf{SAS}         & \textbf{MSA-P}       & \textbf{Ours}        & \textbf{Static}      & \textbf{SAS}         & \textbf{MSA-P}       & \textbf{Ours}        & \textbf{Static}      & \textbf{SAS}         & \textbf{MSA-P}       & \textbf{Ours}        \\
		 \textbf{Scene} & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   \\
		& \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} \\
		\hline
		\textbf{1920x1080}            & \textbf{}            & \textbf{}            & \textbf{}            & \textbf{}            & \textbf{}            & \textbf{}            & \textbf{}            &                      &                      &                      &                      &                      \\
		Breakfast Room                & 1.5 / 2.1            & 12.3 / 26.0          & 1.6 / 2.2            & \textbf{1.0 / 1.0}   & 3.0 / 4.3            & 12.3 / 26.0          & 1.6 / 2.2            & \textbf{1.0 / 1.0}   & 5.8 / 8.4            & 24.6 / 45.9          & 6.0 / 6.4            & \textbf{1.0 / 1.0}   \\
		Sibenik                       & 2.0 / 6.4            & 2.2 / 16.0           & 1.5 / 3.3            & \textbf{1.0 / 1.0}   & 4.0 / 12.9           & 2.2 / 16.0           & 1.5 / 3.3            & \textbf{1.0 / 1.0}   & 8.4 / 25.7           & 3.7 / 19.5           & 3.3 / 6.2            & \textbf{1.2 / 1.2}   \\
		Bistro Interior               & 1.5 / 6.5            & 2.5 / 22.3           & 1.5 / 3.8            & \textbf{1.0 / 1.0}   & 3.0 / 12.5           & 2.5 / 22.3           & 2.4 / 3.9            & \textbf{1.0 / 1.0}   & 7.2 / 25.9           & 5.1 / 28.6           & 9.1 / 15.5           & \textbf{1.5 / 1.5}   \\
		Bistro Exterior               & 5.3 / 18.6           & 2.0 / 24.8           & 1.6 / 3.9            & \textbf{1.0 / 1.0}   & 19.0 / 61.8          & 2.0 / 25.3           & 1.8 / 4.2            & \textbf{1.0 / 1.0}   & * / *                & 4.1 / 42.8           & 35.1 / 87.3          & \textbf{1.9 / 1.9}   \\
		San Miguel                    & * / *                & 3.1 / 37.8           & 1.6 / 3.9            & \textbf{1.0 / 1.0}   & * / *                & 3.1 / 37.8           & 2.2 / 4.9            & \textbf{1.1 / 1.1}   & * / *                & 4.0 / 43.0           & 72.9 / 181.4         & \textbf{2.3 / 2.3}   \\
		Robot Lab                     & 1.9 / 6.9            & 2.2 / 23.3           & 1.5 / 3.8            & \textbf{1.0 / 1.0}   & 3.8 / 13.2           & 2.2 / 23.3           & 2.0 / 4.0            & \textbf{1.0 / 1.0}   & 8.4 / 27.1           & 4.3 / 31.8           & 12.8 / 30.9          & \textbf{1.6 / 1.6}   \\
		Sponza                        & 4.4 / 17.1           & 3.4 / 19.9           & 1.5 / 3.6            & \textbf{1.0 / 1.0}   & 8.9 / 27.1           & 3.4 / 19.9           & 2.4 / 3.8            & \textbf{1.0 / 1.0}   & 16.8 / 55.3          & 7.1 / 39.9           & 9.2 / 15.5           & \textbf{1.6 / 1.6}   \\
		Greek Villa                   & 2.3 / 7.2            & 3.6 / 19.8           & 1.5 / 3.7            & \textbf{1.0 / 1.0}   & 5.0 / 14.5           & 3.6 / 19.8           & 1.5 / 3.7            & \textbf{1.0 / 1.0}   & 12.9 / 36.2          & 7.0 / 27.3           & 4.5 / 7.6            & \textbf{1.3 / 1.3}   \\
		Modern House                  & 2.2 / 6.9            & 3.4 / 23.2           & 1.5 / 3.8            & \textbf{1.0 / 1.0}   & 4.8 / 14.6           & 3.4 / 23.2           & 1.6 / 3.8            & \textbf{1.0 / 1.0}   & 17.4 / 51.4          & 6.5 / 26.7           & 8.8 / 15.5           & \textbf{1.5 / 1.5}   \\
		Bistro Interior - Flight Path & 2.3 / 10.3           & 3.1 / 23.2           & 1.5 / 3.8            & \textbf{1.0 / 1.0}   & 4.7 / 19.3           & 3.1 / 23.2           & 2.3 / 3.8            & \textbf{1.0 / 1.0}   & 11.0 / 40.4          & 6.2 / 29.7           & 4.4 / 7.4            & \textbf{1.6 / 1.6}   \\
		Bistro Exterior - Flight Path & 8.3 / 33.1           & 2.1 / 23.5           & 1.6 / 3.9            & \textbf{1.0 / 1.0}   & 28.2 / 102.3         & 2.1 / 23.5           & 1.9 / 4.2            & \textbf{1.0 / 1.0}   & * / *                & 4.4 / 34.2           & 22.7 / 53.2          & \textbf{1.9 / 1.9}   \\
		Robot Lab - Flight Path       & 1.7 / 7.0            & 2.3 / 23.5           & 1.5 / 3.8            & \textbf{1.0 / 1.0}   & 3.5 / 13.3           & 2.3 / 23.5           & 2.0 / 4.1            & \textbf{1.0 / 1.0}   & 7.6 / 27.4           & 4.3 / 29.8           & 11.9 / 30.2          & \textbf{1.7 / 1.7}   \\
		Modern House - Flight Path    & 3.2 / 11.9           & 4.3 / 24.1           & 1.5 / 3.8            & \textbf{1.0 / 1.0}   & 6.9 / 25.2           & 4.3 / 24.1           & 2.2 / 3.9            & \textbf{1.0 / 1.0}   & 23.0 / 74.8          & 8.5 / 34.8           & 17.4 / 31.9          & \textbf{1.6 / 1.6}   \\
		\hline
		\textit{avg.}                 & \textit{3.1 / 11.2}  & \textit{3.6 / 23.6}  & \textit{1.5 / 3.7}   & \textit{\textbf{1.0 / 1.0}} & \textit{7.9 / 26.7}  & \textit{3.6 / 23.7}  & \textit{2.0 / 3.8}   & \textit{\textbf{1.0 / 1.0}} & \textit{11.8 / 37.3} & \textit{6.9 / 33.4}  & \textit{16.8 / 37.6}  & \textit{\textbf{1.6 / 1.6}} \\
		\textit{improvement vs.}      & \textit{67\% / 91\%} & \textit{72\% / 96\%} & \textit{35\% / 72\%} & \textit{}                   & \textit{87\% / 96\%} & \textit{71\% / 96\%} & \textit{47\% / 73\%} & \textit{}                   & \textit{87\% / 96\%} & \textit{77\% / 95\%} & \textit{91\% / 96\%}  & \\
		\hline
		\textbf{3840x2160}            &                      &                      &                      &                      &                      &                      &                      &                      &                      &                      &                      &                      \\
		Breakfast Room                & 2.9 / 4.3            & 24.5 / 45.8          & 1.6 / 2.4            & \textbf{1.0 / 1.0}   & 5.9 / 8.6            & 24.5 / 45.8          & 5.9 / 6.4            & \textbf{1.0 / 1.0}   & 11.7 / 16.8          & 49.2 / 90.4          & 11.9 / 12.8          & \textbf{2.0 / 2.0}   \\
		Sibenik                       & 4.0 / 12.9           & 3.5 / 17.8           & 1.5 / 2.7            & \textbf{1.0 / 1.0}   & 8.1 / 25.9           & 3.7 / 19.5           & 3.2 / 6.1            & \textbf{1.1 / 1.1}   & 16.8 / 51.8          & 9.4 / 38.8           & 26.3 / 50.7          & \textbf{2.3 / 2.3}   \\
		Bistro Interior               & 3.0 / 13.2           & 4.6 / 28.0           & 2.4 / 3.9            & \textbf{1.0 / 1.0}   & 6.0 / 25.1           & 5.0 / 29.9           & 8.9 / 15.2           & \textbf{1.5 / 1.5}   & 14.3 / 51.9          & 12.9 / 62.9          & 37.2 / 64.0          & \textbf{3.1 / 3.1}   \\
		Bistro Exterior               & 10.6 / 37.8          & 2.8 / 30.4           & 1.7 / 4.2            & \textbf{1.0 / 1.0}   & 38.0 / 123.6         & 3.9 / 45.1           & 4.4 / 10.1           & \textbf{1.8 / 1.8}   & * / *                & 11.1 / 89.9          & 161.9 / 348.7        & \textbf{3.9 / 3.9}   \\
		San Miguel                    & * / *                & 3.4 / 42.2           & 2.1 / 4.9            & \textbf{1.1 / 1.1}   & * / *                & 3.9 / 48.0           & 47.7 / 136.1         & \textbf{2.1 / 2.1}   & * / *                & 10.1 / 81.5          & 146.2 / 363.7        & \textbf{4.7 / 4.7}   \\
		Robot Lab                     & 3.8 / 13.9           & 3.8 / 26.4           & 2.0 / 4.0            & \textbf{1.0 / 1.0}   & 7.6 / 26.4           & 4.3 / 32.8           & 12.5 / 29.9          & \textbf{1.6 / 1.6}   & 16.8 / 54.2          & 10.9 / 65.0          & 54.8 / 129.5         & \textbf{3.3 / 3.3}   \\
		Sponza                        & 8.9 / 34.2           & 6.5 / 37.3           & 2.4 / 3.8            & \textbf{1.0 / 1.0}   & 17.7 / 54.3          & 7.1 / 39.8           & 9.0 / 15.2           & \textbf{1.6 / 1.6}   & 33.8 / 110.6         & 24.8 / 148.1         & 37.6 / 64.0          & \textbf{3.2 / 3.2}   \\
		Greek Villa                   & 4.7 / 14.5           & 6.8 / 27.1           & 1.5 / 3.7            & \textbf{1.0 / 1.0}   & 10.0 / 29.0          & 7.0 / 27.9           & 4.4 / 7.6            & \textbf{1.3 / 1.3}   & 25.8 / 72.4          & 16.2 / 66.5          & 18.0 / 31.0          & \textbf{2.7 / 2.7}   \\
		Modern House                  & 4.4 / 13.8           & 6.2 / 26.8           & 2.3 / 3.9            & \textbf{1.0 / 1.0}   & 9.6 / 29.1           & 6.4 / 27.9           & 4.4 / 7.6            & \textbf{1.5 / 1.5}   & 34.9 / 102.8         & 15.4 / 57.8          & 36.1 / 64.0          & \textbf{3.0 / 3.0}   \\
		Bistro Interior - Flight Path & 4.6 / 20.4           & 5.9 / 26.9           & 2.3 / 3.8            & \textbf{1.0 / 1.0}   & 9.4 / 38.7           & 6.1 / 29.9           & 8.5 / 14.7           & \textbf{1.6 / 1.6}   & 21.8 / 80.2          & 16.0 / 68.5          & 76.3 / 131.4         & \textbf{3.2 / 3.2}   \\
		Bistro Exterior - Flight Path & 17.0 / 66.3          & 3.0 / 26.0           & 1.9 / 4.2            & \textbf{1.0 / 1.0}   & 57.6 / 205.5         & 4.3 / 38.1           & 10.6 / 27.0          & \textbf{1.8 / 1.8}   & * / *                & 12.7 / 85.4          & 223.0 / 373.6        & \textbf{3.8 / 3.8}   \\
		Robot Lab - Flight Path       & 3.4 / 14.1           & 3.9 / 25.6           & 1.9 / 4.2            & \textbf{1.0 / 1.0}   & 7.0 / 26.6           & 4.3 / 30.9           & 11.6 / 29.6          & \textbf{1.7 / 1.7}   & 15.2 / 54.8          & 11.7 / 68.4          & 50.0 / 127.9         & \textbf{3.5 / 3.5}   \\
		Modern House - Flight Path    & 6.4 / 23.9           & 8.2 / 34.3           & 2.2 / 3.9            & \textbf{1.0 / 1.0}   & 13.8 / 50.3          & 8.5 / 35.1           & 16.7 / 30.9          & \textbf{1.5 / 1.5}   & 46.0 / 149.3         & 22.4 / 86.8          & 74.0 / 136.8         & \textbf{3.1 / 3.1}   \\
		\hline
		\textit{avg.}                 & \textit{6.1 / 22.4}  & \textit{6.4 / 30.4}  & \textit{2.0 / 3.8}   & \textit{\textbf{1.0 / 1.0}} & \textit{15.9 / 53.6} & \textit{6.9 / 34.7}  & \textit{11.4 / 25.9} & \textit{\textbf{1.5 / 1.5}} & \textit{23.7 / 74.5} & \textit{17.1 / 77.7} & \textit{73.3 / 146.0} & \textit{\textbf{3.2 / 3.2}} \\
		\textit{improvement vs.}      & \textit{83\% / 95\%} & \textit{84\% / 97\%} & \textit{47\% / 73\%} & \textit{}                   & \textit{90\% / 97\%} & \textit{77\% / 96\%} & \textit{86\% / 94\%} & \textit{}                   & \textit{86\% / 96\%} & \textit{81\% / 96\%} & \textit{96\% / 98\%}  &  \\                          
	\end{tabular}
\begin{tabular}{l cccc|cccc|cccc}
\textbf{Atlas Size}           & \multicolumn{4}{c|}{\textbf{8K}} & \multicolumn{4}{c|}{\textbf{4K}}  & \multicolumn{4}{c}{\textbf{2K}}  \\
\textbf{Scene}                & \textbf{MSA-P} & \textbf{Our Charts w.} & \textbf{MSA-P Charts}   & \textbf{Ours}           & \textbf{MSA-P} & \textbf{Our Charts w.} & \textbf{MSA-P Charts}   & \textbf{Ours}           & \textbf{MSA-P} & \textbf{Our Charts w.} & \textbf{MSA-P Charts}   & \textbf{Ours}           \\
                              &                & \textbf{MSA Packing}   & \textbf{w. Our Packing} & \textbf{}               &                & \textbf{MSA Packing}   & \textbf{w. Our Packing} &                         &                & \textbf{MSA Packing}   & \textbf{w. Our Packing} &                         \\
\hline
\textbf{1920 $\times$ 1080}   & & & & & & & & & & & & \\
Breakfast Room                & 0.004          & 0.005                  & \textbf{0.002}          & \textbf{0.002}          & 0.004          & 0.005                  & 0.003                   & \textbf{0.002}          & 0.011          & 0.007                  & 0.004                   & \textbf{0.003}          \\
Sibenik                       & 0.039          & 0.041                  & 0.023                   & \textbf{0.018}          & 0.039          & 0.041                  & 0.024                   & \textbf{0.022}          & 0.072          & 0.092                  & 0.037                   & \textbf{0.027}          \\
Bistro Interior               & 0.043          & 0.041                  & 0.027                   & \textbf{0.025}          & 0.051          & 0.043                  & 0.028                   & \textbf{0.026}          & 0.089          & 0.073                  & 0.051                   & \textbf{0.040}          \\
Bistro Exterior               & 0.087          & 0.086                  & 0.054                   & \textbf{0.051}          & 0.095          & 0.093                  & 0.063                   & \textbf{0.052}          & 0.301          & 0.161                  & 0.123                   & \textbf{0.095}          \\
San Miguel                    & 0.072          & 0.073                  & 0.043                   & \textbf{0.041}          & 0.097          & 0.088                  & 0.065                   & \textbf{0.046}          & 0.368          & 0.302                  & 0.130                   & \textbf{0.098}          \\
Robot Lab                     & 0.088          & 0.088                  & \textbf{0.057}          & \textbf{0.057}          & 0.098          & 0.090                  & 0.062                   & \textbf{0.059}          & 0.185          & 0.135                  & 0.114                   & \textbf{0.091}          \\
Sponza                        & 0.111          & 0.105                  & 0.072                   & \textbf{0.069}          & 0.122          & 0.108                  & 0.078                   & \textbf{0.075}          & 0.195          & 0.193                  & 0.148                   & \textbf{0.118}          \\
Greek Villa                   & 0.073          & 0.074                  & 0.043                   & \textbf{0.038}          & 0.077          & 0.080                  & 0.045                   & \textbf{0.042}          & 0.182          & 0.189                  & 0.085                   & \textbf{0.062}          \\
Modern House                  & 0.035          & 0.036                  & \textbf{0.022}          & 0.023                   & 0.037          & 0.038                  & \textbf{0.023}          & \textbf{0.023}          & 0.068          & 0.057                  & 0.040                   & \textbf{0.035}          \\
Bistro Interior - Flight Path & 0.041          & 0.040                  & 0.026                   & \textbf{0.025}          & 0.048          & 0.041                  & 0.027                   & \textbf{0.026}          & 0.070          & 0.068                  & 0.050                   & \textbf{0.041}          \\
Bistro Exterior - Flight Path & 0.085          & 0.086                  & 0.054                   & \textbf{0.050}          & 0.098          & 0.086                  & 0.063                   & \textbf{0.052}          & 0.266          & 0.140                  & 0.122                   & \textbf{0.094}          \\
Robot Lab - Flight Path       & 0.086          & 0.087                  & \textbf{0.056}          & \textbf{0.056}          & 0.098          & 0.102                  & 0.065                   & \textbf{0.057}          & 0.178          & 0.165                  & 0.121                   & \textbf{0.093}          \\
Modern House - Flight Path    & 0.033          & 0.035                  & \textbf{0.021}          & \textbf{0.021}          & 0.041          & 0.036                  & \textbf{0.022}          & \textbf{0.022}          & 0.082          & 0.059                  & 0.042                   & \textbf{0.033}          \\
\hline
\textit{avg.}                 & \textit{0.061} & \textit{0.061}         & \textit{0.038}          & \textit{\textbf{0.036}} & \textit{0.070} & \textit{0.065}         & \textit{0.044}          & \textit{\textbf{0.039}} & \textit{0.159} & \textit{0.126}         & \textit{0.082}          & \textit{\textbf{0.064}} \\
\textit{improvement vs.}      & \textit{42\%}  & \textit{43\%}          & \textit{7\%}            &                         & \textit{45\%}  & \textit{42\%}          & \textit{10\%}           &                         & \textit{58\%}  & \textit{48\%}          & \textit{23\%}           &                         \\
\hline
\textbf{3840 $\times$ 2160}   & & & & & & & & & & & & \\
Breakfast Room                & 0.002          & 0.003                  & \textbf{0.001}          & \textbf{0.001}          & 0.006          & 0.007                  & 0.002                   & \textbf{0.001}          & 0.011          & 0.014                  & 0.005                   & \textbf{0.004}          \\
Sibenik                       & 0.024          & 0.026                  & 0.016                   & \textbf{0.014}          & 0.050          & 0.073                  & 0.024                   & \textbf{0.017}          & 0.164          & 0.113                  & 0.055                   & \textbf{0.041}          \\
Bistro Interior               & 0.043          & 0.036                  & 0.023                   & \textbf{0.022}          & 0.077          & 0.064                  & 0.042                   & \textbf{0.033}          & 0.133          & 0.110                  & 0.077                   & \textbf{0.063}          \\
Bistro Exterior               & 0.076          & 0.074                  & 0.049                   & \textbf{0.042}          & 0.134          & 0.111                  & 0.099                   & \textbf{0.078}          & 0.413          & 0.337                  & 0.167                   & \textbf{0.137}          \\
San Miguel                    & 0.084          & 0.076                  & 0.055                   & \textbf{0.039}          & 0.251          & 0.153                  & 0.113                   & \textbf{0.082}          & 0.391          & 0.414                  & 0.190                   & \textbf{0.155}          \\
Robot Lab                     & 0.094          & 0.084                  & 0.056                   & \textbf{0.053}          & 0.187          & 0.134                  & 0.110                   & \textbf{0.086}          & 0.273          & 0.220                  & 0.176                   & \textbf{0.150}          \\
Sponza                        & 0.106          & 0.093                  & 0.067                   & \textbf{0.063}          & 0.195          & 0.201                  & 0.143                   & \textbf{0.103}          & 0.318          & 0.315                  & 0.233                   & \textbf{0.193}          \\
Greek Villa                   & 0.059          & 0.061                  & 0.034                   & \textbf{0.033}          & 0.160          & 0.169                  & 0.064                   & \textbf{0.046}          & 0.282          & 0.292                  & 0.137                   & \textbf{0.113}          \\
Modern House                  & 0.047          & 0.040                  & \textbf{0.024}          & \textbf{0.024}          & 0.062          & 0.060                  & 0.043                   & \textbf{0.037}          & 0.102          & 0.094                  & 0.069                   & \textbf{0.062}          \\
Bistro Interior - Flight Path & 0.039          & 0.033                  & \textbf{0.021}          & \textbf{0.021}          & 0.078          & 0.059                  & 0.040                   & \textbf{0.034}          & 0.173          & 0.113                  & 0.078                   & \textbf{0.066}          \\
Bistro Exterior - Flight Path & 0.079          & 0.078                  & 0.049                   & \textbf{0.041}          & 0.178          & 0.114                  & 0.098                   & \textbf{0.076}          & 0.452          & 0.368                  & 0.165                   & \textbf{0.135}          \\
Robot Lab - Flight Path       & 0.096          & 0.102                  & 0.061                   & \textbf{0.054}          & 0.181          & 0.167                  & 0.119                   & \textbf{0.093}          & 0.264          & 0.256                  & 0.183                   & \textbf{0.154}          \\
Modern House - Flight Path    & 0.041          & 0.035                  & \textbf{0.021}          & \textbf{0.021}          & 0.082          & 0.058                  & 0.042                   & \textbf{0.033}          & 0.116          & 0.114                  & 0.069                   & \textbf{0.058}          \\
\hline
\textit{avg.}                 & \textit{0.061} & \textit{0.057}         & \textit{0.037}          & \textit{\textbf{0.033}} & \textit{0.126} & \textit{0.106}         & \textit{0.072}          & \textit{\textbf{0.055}} & \textit{0.238} & \textit{0.212}         & \textit{0.123}          & \textit{\textbf{0.102}} \\
\textit{improvement vs.}      & \textit{46\%}  & \textit{43\%}          & \textit{10\%}           &                         & \textit{57\%}  & \textit{49\%}          & \textit{23\%}           &                         & \textit{56\%}  & \textit{51\%}          & \textit{18\%}           &                        
\end{tabular}
\begin{tabular}{l cccc|cccc|cccc}
	\textbf{Atlas   Size} & \multicolumn{4}{c|}{\textbf{8K}}                            & \multicolumn{4}{c|}{\textbf{4K}}                                                  & \multicolumn{4}{c}{\textbf{2K}}                                                  \\
	& \textbf{MSA-P} & \textbf{Our Charts} & \textbf{MSA-P Charts}   & \textbf{Ours} & \textbf{MSA-P} & \textbf{Our Charts} & \textbf{MSA-P Charts}   & \textbf{Ours} & \textbf{MSA-P} & \textbf{Our Charts} & \textbf{MSA-P Charts}   & \textbf{Ours}\\
	& \textbf{}      & \textbf{w. MSA}   & \textbf{w. Our} & \textbf{}     & \textbf{}      & \textbf{w. MSA}   & \textbf{w. Our} & \textbf{}     & \textbf{}      & \textbf{w. MSA}   & \textbf{w. Our} & \textbf{}     \\
	& \textbf{}      & \textbf{Packing}   & \textbf{Packing} & \textbf{}     & \textbf{}      & \textbf{Packing}   & \textbf{Packing} & \textbf{}     & \textbf{}      & \textbf{Packing}   & \textbf{Packing} & \textbf{}     \\

	\textbf{Scene} & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   & \textbf{Mean $L^2$/}   \\
	& \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} & \textbf{Mean $L^\infty$} \\
	\hline
	\textbf{1920x1080}            & \textbf{}            & \textbf{}            & \textbf{}            & \textbf{}            & \textbf{}            & \textbf{}            & \textbf{}            &                      &                      &                      &                      &                      \\
	Breakfast Room                & 1.6 / 2.2            & 1.7 / 2.1            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 1.6 / 2.2            & 1.7 / 2.1            & \textbf{1.0 / 1.0}   & \textbf{1.0 / 1.0}          & 6.0 / 6.4             & 3.3 / 3.5            & 1.1 / 1.1            & \textbf{1.0 / 1.0}          \\
	Sibenik                       & 1.5 / 3.3            & 1.6 / 2.9            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 1.5 / 3.3            & 1.6 / 2.9            & \textbf{1.0 / 1.0}   & \textbf{1.0 / 1.0}          & 3.3 / 6.2             & 4.3 / 6.1            & 1.4 / 1.4            & \textbf{1.2 / 1.2}          \\
	Bistro Interior               & 1.5 / 3.8            & 1.5 / 3.8            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 2.4 / 3.9            & 1.7 / 3.8            & 1.1 / 1.1            & \textbf{1.0 / 1.0}          & 9.1 / 15.5            & 5.4 / 7.5            & 1.9 / 1.9            & \textbf{1.5 / 1.5}          \\
	Bistro Exterior               & 1.6 / 3.9            & 1.6 / 3.9            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 1.8 / 4.2            & 1.8 / 3.9            & 1.1 / 1.1            & \textbf{1.0 / 1.0}          & 35.1 / 87.3           & 5.2 / 11.8           & 2.4 / 2.4            & \textbf{1.9 / 1.9}          \\
	San Miguel                    & 1.6 / 3.9            & 1.6 / 3.9            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 2.2 / 4.9            & 2.1 / 3.9            & 1.4 / 1.4            & \textbf{1.1 / 1.1}          & 72.9 / 181.4          & 52.8 / 138.6         & 3.2 / 3.2            & \textbf{2.3 / 2.3}          \\
	Robot Lab                     & 1.5 / 3.8            & 1.5 / 3.6            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 2.0 / 4.0            & 1.5 / 3.6            & 1.1 / 1.1            & \textbf{1.0 / 1.0}          & 12.8 / 30.9           & 4.0 / 7.6            & 2.2 / 2.2            & \textbf{1.6 / 1.6}          \\
	Sponza                        & 1.5 / 3.6            & 1.5 / 3.6            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 2.4 / 3.8            & 1.6 / 3.6            & 1.1 / 1.1            & \textbf{1.0 / 1.0}          & 9.2 / 15.5            & 5.4 / 7.6            & 2.2 / 2.2            & \textbf{1.6 / 1.6}          \\
	Greek Villa                   & 1.5 / 3.7            & 1.5 / 3.5            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 1.5 / 3.7            & 1.6 / 3.5            & \textbf{1.0 / 1.0}   & \textbf{1.0 / 1.0}          & 4.5 / 7.6             & 4.7 / 7.6            & 1.6 / 1.6            & \textbf{1.3 / 1.3}          \\
	Modern House                  & 1.5 / 3.8            & 1.5 / 3.7            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 1.6 / 3.8            & 1.6 / 3.7            & \textbf{1.0 / 1.0}   & \textbf{1.0 / 1.0}          & 8.8 / 15.5            & 4.3 / 7.3            & 1.8 / 1.8            & \textbf{1.5 / 1.5}          \\
	Bistro Interior - Flight Path & 1.5 / 3.8            & 1.5 / 3.6            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 2.3 / 3.8            & 1.5 / 3.6            & \textbf{1.0 / 1.0}   & \textbf{1.0 / 1.0}          & 4.4 / 7.4             & 4.2 / 6.3            & 1.9 / 1.9            & \textbf{1.6 / 1.6}          \\
	Bistro Exterior - Flight Path & 1.6 / 3.9            & 1.6 / 3.9            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 1.9 / 4.2            & 1.6 / 3.9            & 1.2 / 1.2            & \textbf{1.0 / 1.1}          & 22.7 / 53.2           & 3.4 / 6.2            & 2.4 / 2.4            & \textbf{1.9 / 1.9}          \\
	Robot Lab - Flight Path       & 1.5 / 3.8            & 1.5 / 3.7            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 2.0 / 4.1            & 2.2 / 3.8            & 1.2 / 1.2            & \textbf{1.0 / 1.0}          & 11.9 / 30.2           & 7.8 / 15.0           & 2.4 / 2.4            & \textbf{1.7 / 1.7}          \\
	Modern House - Flight Path    & 1.5 / 3.8            & 1.5 / 3.6            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 2.2 / 3.9            & 1.6 / 3.6            & 1.1 / 1.1            & \textbf{1.0 / 1.0}          & 17.4 / 31.9           & 4.5 / 7.4            & 2.1 / 2.1            & \textbf{1.6 / 1.6}          \\
	\hline
	\textit{avg.}                 & \textit{1.5 / 3.7}   & \textit{1.6 / 3.5}   & \textit{\textbf{1.0 / 1.0}} & \textit{\textbf{1.0 / 1.0}} & \textit{2.0 / 3.8}   & \textit{1.7 / 3.5}   & \textit{1.1 / 1.1}   & \textit{\textbf{1.0 / 1.0}} & \textit{16.8 / 37.6}  & \textit{8.4 / 17.9}  & \textit{2.0 / 2.0}   & \textit{\textbf{1.6 / 1.6}} \\
	\textit{improvement vs.}      & \textit{35\% / 72\%} & \textit{35\% / 71\%} & \textit{0\% / 0\%}          & \textit{}                   & \textit{45\% / 72\%} & \textit{38\% / 70\%} & \textit{5\% / 5\%}   & \textit{}                   & \textit{83\% / 90\%}  & \textit{69\% / 80\%} & \textit{21\% / 21\%} & \textit{}                   \\
	\hline
	\textbf{3840x2160}            &                      &                      &                      &                      &                      &                      &                      &                      &                      &                      &                      &                      \\
	Breakfast Room                & 1.6 / 2.4            & 1.7 / 2.1            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 5.9 / 6.4            & 6.8 / 7.0            & 1.2 / 1.2            & \textbf{1.0 / 1.0}          & 11.9 / 12.8           & 13.7 / 14.1          & 2.3 / 2.3            & \textbf{2.0 / 2.0}          \\
	Sibenik                       & 1.5 / 2.7            & 1.5 / 2.6            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 3.2 / 6.1            & 4.4 / 6.2            & 1.4 / 1.4            & \textbf{1.1 / 1.1}          & 26.3 / 50.7           & 8.9 / 12.5           & 2.9 / 2.9            & \textbf{2.3 / 2.3}          \\
	Bistro Interior               & 2.4 / 3.9            & 1.7 / 3.8            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 8.9 / 15.2           & 5.3 / 7.5            & 1.8 / 1.8            & \textbf{1.5 / 1.5}          & 37.2 / 64.0           & 21.7 / 30.7          & 3.8 / 3.8            & \textbf{3.1 / 3.1}          \\
	Bistro Exterior               & 1.7 / 4.2            & 1.7 / 3.9            & \textbf{1.1 / 1.1}          & \textbf{1.0 / 1.0}          & 4.4 / 10.1           & 3.0 / 6.3            & 2.3 / 2.3            & \textbf{1.8 / 1.8}          & 161.9 / 348.7         & 68.0 / 167.0         & 5.0 / 5.0            & \textbf{3.9 / 3.9}          \\
	San Miguel                    & 2.1 / 4.9            & 2.0 / 4.0            & \textbf{1.4 / 1.4}          & \textbf{1.1 / 1.1}          & 47.7 / 136.1         & 6.5 / 14.5           & 3.0 / 3.0            & \textbf{2.1 / 2.1}          & 146.2 / 363.7         & 129.1 / 336.6        & 6.8 / 6.8            & \textbf{4.7 / 4.7}          \\
	Robot Lab                     & 2.0 / 4.0            & 1.6 / 3.7            & \textbf{1.1 / 1.1}          & \textbf{1.0 / 1.0}          & 12.5 / 29.9          & 4.0 / 7.6            & 2.1 / 2.1            & \textbf{1.6 / 1.6}          & 54.8 / 129.5          & 16.0 / 31.0          & 4.4 / 4.4            & \textbf{3.3 / 3.3}          \\
	Sponza                        & 2.4 / 3.8            & 1.6 / 3.6            & \textbf{1.1 / 1.1}          & \textbf{1.0 / 1.0}          & 9.0 / 15.2           & 5.4 / 7.6            & 2.2 / 2.2            & \textbf{1.6 / 1.6}          & 37.6 / 64.0           & 22.2 / 31.0          & 4.5 / 4.5            & \textbf{3.2 / 3.2}          \\
	Greek Villa                   & 1.5 / 3.7            & 1.5 / 3.6            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 4.4 / 7.6            & 4.7 / 7.6            & 1.6 / 1.6            & \textbf{1.3 / 1.3}          & 18.0 / 31.0           & 19.1 / 31.0          & 3.3 / 3.3            & \textbf{2.7 / 2.7}          \\
	Modern House                  & 2.3 / 3.9            & 1.5 / 3.8            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 4.4 / 7.6            & 4.3 / 7.3            & 1.8 / 1.8            & \textbf{1.5 / 1.5}          & 36.1 / 64.0           & 17.4 / 29.9          & 3.7 / 3.7            & \textbf{3.0 / 3.0}          \\
	Bistro Interior - Flight Path & 2.3 / 3.8            & 1.5 / 3.7            & \textbf{1.0 / 1.0}          & \textbf{1.0 / 1.0}          & 8.5 / 14.7           & 4.1 / 6.3            & 1.8 / 1.8            & \textbf{1.6 / 1.6}          & 76.3 / 131.4          & 16.7 / 25.6          & 3.8 / 3.8            & \textbf{3.2 / 3.2}          \\
	Bistro Exterior - Flight Path & 1.9 / 4.2            & 1.8 / 3.9            & \textbf{1.1 / 1.1}          & \textbf{1.0 / 1.0}          & 10.6 / 27.0          & 3.2 / 6.1            & 2.3 / 2.3            & \textbf{1.8 / 1.8}          & 223.0 / 373.6         & 88.8 / 187.5         & 5.0 / 5.0            & \textbf{3.8 / 3.8}          \\
	Robot Lab - Flight Path       & 1.9 / 4.2            & 2.2 / 3.8            & \textbf{1.1 / 1.1}          & \textbf{1.0 / 1.0}          & 11.6 / 29.6          & 7.7 / 14.8           & 2.3 / 2.3            & \textbf{1.7 / 1.7}          & 50.0 / 127.9          & 32.2 / 62.1          & 4.9 / 4.9            & \textbf{3.5 / 3.5}          \\
	Modern House - Flight Path    & 2.2 / 3.9            & 1.5 / 3.7            & \textbf{1.1 / 1.1}          & \textbf{1.0 / 1.0}          & 16.7 / 30.9          & 4.4 / 7.3            & 2.0 / 2.0            & \textbf{1.5 / 1.5}          & 74.0 / 136.8          & 37.4 / 62.1          & 4.2 / 4.2            & \textbf{3.1 / 3.1}          \\
	\hline
	\textit{avg.}                 & \textit{2.0 / 3.8}   & \textit{1.7 / 3.5}   & \textit{\textbf{1.1 / 1.1}} & \textit{\textbf{1.0 / 1.0}} & \textit{11.4 / 25.9} & \textit{4.9 / 8.2}   & \textit{2.0 / 2.0}   & \textit{\textbf{1.5 / 1.5}} & \textit{73.3 / 146.0} & \textit{37.8 / 78.5} & \textit{4.2 / 4.2}   & \textit{\textbf{3.2 / 3.2}} \\
	\textit{improvement vs.}      & \textit{46\% / 72\%} & \textit{38\% / 70\%} & \textit{5\% / 5\%}          & \textit{}                   & \textit{79\% / 89\%} & \textit{66\% / 80\%} & \textit{21\% / 21\%} & \textit{}                   & \textit{93\% / 96\%}  & \textit{87\% / 91\%} & \textit{22\% / 22\%} & \textit{}                  
\end{tabular}
\begin{tabular}{l cccc|cccc|ccc}
 & \multicolumn{4}{c|}{\FLIP $\downarrow$} & \multicolumn{4}{c|}{Reuse $\uparrow$} & \multicolumn{3}{c}{Shading Time (ms) $\downarrow$} \\
 & \multicolumn{2}{c}{\textbf{RRC}} & \multicolumn{2}{c|}{\textbf{Our}} & \multicolumn{2}{c}{\textbf{RRC}} & \multicolumn{2}{c|}{\textbf{Our}} & \textbf{Ours} & \textbf{Our} & \textbf{Improv.} \\
 & & & \multicolumn{2}{c|}{\textbf{Temporal}} & & & \multicolumn{2}{c|}{\textbf{Temporal}} & \textbf{8K} & \textbf{Temporal} & \textbf{} \\
\textbf{Scene}                & Mean           & Max            & Mean                    & Max                     & Min            & Mean           & Min                     & Mean                    &                 &                          &               \\
\hline
Breakfast Room                & 0.005          & 0.019          & \textbf{0.002}          & \textbf{0.009}          & 0.705          & 0.882          & \textbf{0.714}          & \textbf{0.883}          & 14.258          & \textbf{13.551}          & 5\%           \\
Sibenik                       & 0.034          & 0.050          & \textbf{0.021}          & \textbf{0.035}          & 0.793          & 0.885          & \textbf{0.795}          & \textbf{0.888}          & 20.390          & \textbf{13.615}          & 33\%          \\
Bistro Interior               & 0.036          & 0.051          & \textbf{0.026}          & \textbf{0.033}          & 0.768          & 0.879          & \textbf{0.776}          & \textbf{0.883}          & 53.124          & \textbf{35.93}          & 32\%          \\
Bistro Exterior               & 0.072          & 0.104          & \textbf{0.052}          & \textbf{0.076}          & \textbf{0.795} & \textbf{0.883} & 0.778                   & 0.874                   & 100.225         & \textbf{59.971}         & 40\%          \\
San Miguel                    & 0.056          & 0.072          & \textbf{0.043}          & \textbf{0.055}          & 0.721          & 0.827          & \textbf{0.751}          & \textbf{0.851}          & 153.964         & \textbf{105.985}         & 31\%          \\
Robot Lab                     & 0.069          & 0.084          & \textbf{0.059}          & \textbf{0.074}          & 0.788          & 0.875          & \textbf{0.797}          & \textbf{0.884}          & 54.002          & \textbf{36.053}          & 33\%          \\
Sponza                        & 0.077          & 0.094          & \textbf{0.072}          & \textbf{0.092}          & 0.797          & 0.883          & \textbf{0.803}          & \textbf{0.888}          & 40.09          & \textbf{24.632}          & 39\%          \\
Greek Villa                   & 0.060          & 0.074          & \textbf{0.043}          & \textbf{0.051}          & \textbf{0.789} & \textbf{0.884} & 0.786                   & 0.882                   & 30.67          & \textbf{21.22}          & 31\%          \\
Modern House                  & 0.029          & 0.036          & \textbf{0.024}          & \textbf{0.029}          & \textbf{0.783} & \textbf{0.879} & 0.773                   & 0.876                   & 74.217          & \textbf{46.36}          & 38\%          \\
Bistro Interior - Flight Path & 0.045          & 0.068          & \textbf{0.032}          & \textbf{0.058}          & 0.801          & 0.968          & \textbf{0.826}          & \textbf{0.979}          & 52.403          & \textbf{35.884}          & 32\%          \\
Bistro Exterior - Flight Path & 0.075          & 0.104          & \textbf{0.052}          & \textbf{0.080}          & 0.816          & 0.952          & \textbf{0.855}          & \textbf{0.966}          & 95.707         & \textbf{58.378}         & 39\%          \\
Robot Lab - Flight Path       & 0.074          & 0.093          & \textbf{0.059}          & \textbf{0.079}          & 0.841          & 0.945          & \textbf{0.861}          & \textbf{0.970}          & 62.836          & \textbf{40.935}          & 35\%          \\
Modern House - Flight Path    & 0.038          & 0.070          & \textbf{0.031}          & \textbf{0.068}          & 0.704          & 0.946          & \textbf{0.707}          & \textbf{0.964}          & 76.257          & \textbf{46.937}          & 38\%          \\
\hline
\textit{avg.}                 & \textit{0.051} & \textit{0.071} & \textit{\textbf{0.040}} & \textit{\textbf{0.057}} & \textit{0.777} & \textit{0.899} & \textit{\textbf{0.786}} & \textit{\textbf{0.907}} & \textit{63.703} & \textit{\textbf{41.496}} & \textit{33\%}
\end{tabular}
